Colour-biased Hamilton cycles in random graphs

We prove that a random graph $G(n,p)$, with $p$ above the Hamiltonicity threshold, is typically such that for any $r$-colouring of its edges there exists a Hamilton cycle with at least $(2/(r+ 1)-o(1))n$ edges of the same colour. This estimate is asymptotically optimal.

==> ham.tikz.tex <==
%\definecolor{discred}{HTML}{d7191c}
%\definecolor{discblue}{HTML}{2b83ba}
%\definecolor{discgreen}{HTML}{abdda4}
%\definecolor{discorange}{HTML}{fdae61}

\usetikzlibrary{calc}

\tikzset{
  vertex/.style={fill,circle,inner sep=1.5pt},
}

\begin{tikzpicture}
\def\xa{0cm}
\def\xb{1cm}
\def\xm{6cm}
\def\xc{9cm}
\def\xd{12cm}
\def\xm{6cm}
\def\cC{4.5cm}
\def\xP{10.5cm}

\def\ya{0cm}
\def\yb{3cm}
\def\yc{6cm}
\def\yCa{1.5cm}
\def\yCb{4.5cm}

\def\epl{0.5cm}
\def\eps{0.1cm}

\clip ({\xa-\epl},{\ya-\epl}) rectangle ({\xd+\epl},{\yc+\epl});

% V
\draw[rounded corners] (\xa,\ya) rectangle (\xd,\yc);

% U1
\draw[rounded corners]
  ({\xa+2*\eps},{\yb+2*\eps}) rectangle ({\xb-2*\eps},{\yc-4*\eps});
\node (U1) at ({\xa+5*\eps},{\yc-7*\eps}) {$U_1$};

% U2
\draw[rounded corners]
  ({\xa+2*\eps},{\ya+4*\eps}) rectangle ({\xb-2*\eps},{\yb-2*\eps});
\node (U2) at ({\xa+5*\eps},{\ya+7*\eps}) {$U_2$};

% V'
\draw[rounded corners]
  ({\xb},{\ya+\eps}) rectangle ({\xd-\eps},{\yc-\eps});
\node (V') at ({\xd-4*\eps},{\yc-4*\eps}) {$V'$};

% P
\node[vertex,label={0:$a_1$}] (a1) at (\xP,\yc-\epl) {};
\node[vertex,label={0:$a_2$}] (a2) at (\xP,\ya+\epl) {};
\draw[very thick,red] (a1) -- (a2);
\node[red] (P) at (\xP+\epl,\yb) {$P$};

% V''
\draw[rounded corners]
  ({\xb+\eps},{\ya+2*\eps}) rectangle ({\xc},{\yc-2*\eps});
\node (V'') at ({\xc-5*\eps},{\yc-6*\eps}) {$V''$};

% W1
\draw[rounded corners,blue,dashed]
  ({\xa+\eps},{\yb+0.5*\eps}) rectangle ({\xc-\eps},{\yc-3*\eps});
\node[blue] (W1) at ({\xc-5*\eps},{\yb+3.5*\eps}) {$W_1$};

% W2
\draw[rounded corners,blue,dashed]
  ({\xa+\eps},{\ya+3*\eps}) rectangle ({\xc-\eps},{\yb-0.5*\eps});
\node[blue] (W2) at ({\xc-5*\eps},{\yb-3.5*\eps}) {$W_2$};

% C1, w1
%\draw[thick,purple,dotted] (\cC,\yCb) ellipse ({7*\epl} and {1.5*\epl});
%\node[purple] (C1) at (\cC,\yCb) {$C_1$};
\node[vertex,label={90:$w_1$}] (w1)
  at ($(\cC,\yCb)+(15:{7*\epl} and {1.5*\epl})$) {};
\draw (a1) -- (w1);

% C2, w2
%\draw[thick,purple,dotted] (\cC,\yCa) ellipse ({7*\epl} and {1.5*\epl});
%\node[purple] (C2) at (\cC,\yCa) {$C_2$};
\node[vertex,label={-90:$w_2$}] (w2)
  at ($(\cC,\yCa)+(-15:{7*\epl} and {1.5*\epl})$) {};
\draw (a2) -- (w2);

% x1
%\node[vertex,label={-90:$x_1$}] (x1)
%  at ($(\cC,\yCb)+(-15:{7*\epl} and {1.5*\epl})$) {};
\node (x1)
  at ($(\cC,\yCb)+(-15:{7*\epl} and {1.5*\epl})$) {};

% y1, Y1, P1
\node[vertex,label={0:$y_1$}] (y1) at (\xm,\yb+4*\eps) {};
%\fill[rounded corners,yellow,opacity=0.5]
%  ($(y1)-(2*\eps,2*\eps)$) rectangle ($(x1)+(-4*\eps,2*\eps)$);
\fill[rounded corners,yellow,opacity=0.5]
  ($(y1)-(3*\epl,2*\eps)$) rectangle ($(x1)+(-4*\eps,2*\eps)$);
%\node[brown] (Y1) at (\xm+\eps,\yCb-3*\eps) {$Y_1$};
\node[brown] (Y1) at (\xm+3*\eps-3*\epl,\yCb-3*\eps) {$Y_1$};
%\draw[very thick,cyan,densely dotted] (w1) to[out=165,in=180,looseness=9] (y1);
\draw[very thick,cyan,densely dotted] (w1) to[out=170,in=180,looseness=9.5] (y1);

% x2
%\node[vertex,label={90:$x_2$}] (x2)
%  at ($(\cC,\yCa)+(15:{7*\epl} and {1.5*\epl})$) {};
\node (x2)
  at ($(\cC,\yCa)+(15:{7*\epl} and {1.5*\epl})$) {};

% y2, Y2, P2
\node[vertex,label={0:$y_2$}] (y2) at (\xm,\yb-4*\eps) {};
%\fill[rounded corners,yellow,opacity=0.5]
%  ($(y2)-(2*\eps,-2*\eps)$) rectangle ($(x2)+(-4*\eps,-2*\eps)$);
\fill[rounded corners,yellow,opacity=0.5]
  ($(y2)-(3*\epl,-2*\eps)$) rectangle ($(x2)+(-4*\eps,-2*\eps)$);
%\node[brown] (Y2) at (\xm+\eps,\yCa+3*\eps) {$Y_2$};
\node[brown] (Y2) at (\xm+3*\eps-3*\epl,\yCa+3*\eps) {$Y_2$};
%\draw[very thick,cyan,densely dotted] (w2) to[out=195,in=180,looseness=9] (y2);
\draw[very thick,cyan,densely dotted] (w2) to[out=190,in=180,looseness=9.5] (y2);

\draw (y1) -- (y2);


\end{tikzpicture}

